From Three-Dimensional Electrophysiology to the Cable Model: an Asymptotic Study

Cellular electrophysiology is often modeled using the cable equations. The cable model can only be used when ionic concentration effects and three dimensional geometry effects are negligible. The Poisson model, in which the electrostatic potential satisfies the Poisson equation and the ionic concentrations satisfy the drift-diffusion equation, is a system of equations that can incorporate such effects. The Poisson model is unfortunately prohibitively expensive for numerical computation because of the presence of thin space charge layers at internal membrane boundaries. As a computationally efficient and biophysically natural alternative, we introduce the electroneutral model in which the Poisson equation is replaced by the electroneutrality condition and the presence of the space charge layer is incorporated in boundary conditions at the membrane interfaces. We use matched asymptotics and numerical computations to show that the electroneutral model provides an excellent approximation to the Poisson model. Further asymptotic calculations illuminate the relationship of the electroneutral or Poisson models with the cable model, and reveal the presence of a hierarchy of electrophysiology models.

==> defensepict1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 35.2000, 12.9000)(  2.0000,-16.8000)
% BOX 2 0 3 0
% 2 200 720 840 1200
% 
\special{pn 8}%
\special{pa 200 720}%
\special{pa 840 720}%
\special{pa 840 1200}%
\special{pa 200 1200}%
\special{pa 200 720}%
\special{fp}%
% BOX 2 0 3 0
% 2 1160 720 1800 1200
% 
\special{pn 8}%
\special{pa 1160 720}%
\special{pa 1800 720}%
\special{pa 1800 1200}%
\special{pa 1160 1200}%
\special{pa 1160 720}%
\special{fp}%
% BOX 2 0 3 0
% 2 2120 720 2760 1200
% 
\special{pn 8}%
\special{pa 2120 720}%
\special{pa 2760 720}%
\special{pa 2760 1200}%
\special{pa 2120 1200}%
\special{pa 2120 720}%
\special{fp}%
% BOX 2 0 3 0
% 2 3080 720 3720 1200
% 
\special{pn 8}%
\special{pa 3080 720}%
\special{pa 3720 720}%
\special{pa 3720 1200}%
\special{pa 3080 1200}%
\special{pa 3080 720}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 840 960 1160 960
% 
\special{pn 8}%
\special{pa 840 960}%
\special{pa 1160 960}%
\special{fp}%
\special{sh 1}%
\special{pa 1160 960}%
\special{pa 1094 940}%
\special{pa 1108 960}%
\special{pa 1094 980}%
\special{pa 1160 960}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 960 2120 960
% 
\special{pn 8}%
\special{pa 1800 960}%
\special{pa 2120 960}%
\special{fp}%
\special{sh 1}%
\special{pa 2120 960}%
\special{pa 2054 940}%
\special{pa 2068 960}%
\special{pa 2054 980}%
\special{pa 2120 960}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2760 960 3080 960
% 
\special{pn 8}%
\special{pa 2760 960}%
\special{pa 3080 960}%
\special{fp}%
\special{sh 1}%
\special{pa 3080 960}%
\special{pa 3014 940}%
\special{pa 3028 960}%
\special{pa 3014 980}%
\special{pa 3080 960}%
\special{fp}%
% STR 2 0 3 0
% 3 360 960 360 1040 2 0
% Poisson
\put(3.6000,-10.4000){\makebox(0,0)[lb]{Poisson}}%
% STR 2 0 3 0
% 3 1200 830 1200 910 2 0
% Electro-
\put(12.0000,-9.1000){\makebox(0,0)[lb]{Electro-}}%
% STR 2 0 3 0
% 3 2170 960 2170 1040 2 0
% 3D-Cable
\put(21.7000,-10.4000){\makebox(0,0)[lb]{3D-Cable}}%
% STR 2 0 3 0
% 3 3240 960 3240 1040 2 0
% Cable
\put(32.4000,-10.4000){\makebox(0,0)[lb]{Cable}}%
% STR 2 0 3 0
% 3 200 1440 200 1520 2 0
% inner layer
\put(2.0000,-15.2000){\makebox(0,0)[lb]{inner layer}}%
% STR 2 0 3 0
% 3 1320 1440 1320 1520 2 0
% int. layer
\put(13.2000,-15.2000){\makebox(0,0)[lb]{int. layer}}%
% STR 2 0 3 0
% 3 360 480 360 560 2 0
% 3D,$c_i,\phi$
\put(3.6000,-5.6000){\makebox(0,0)[lb]{3D,$c_i,\phi$}}%
% STR 2 0 3 0
% 3 1320 480 1320 560 2 0
% 3D,$c_i,\phi$
\put(13.2000,-5.6000){\makebox(0,0)[lb]{3D,$c_i,\phi$}}%
% STR 2 0 3 0
% 3 2280 480 2280 560 2 0
% 3D,$\phi$
\put(22.8000,-5.6000){\makebox(0,0)[lb]{3D,$\phi$}}%
% STR 2 0 3 0
% 3 3240 480 3240 560 2 0
% 1D,$\phi$
\put(32.4000,-5.6000){\makebox(0,0)[lb]{1D,$\phi$}}%
% STR 2 0 3 0
% 3 2100 1440 2100 1520 2 0
% outer layer
\put(21.0000,-15.2000){\makebox(0,0)[lb]{outer layer}}%
% LINE 2 0 3 0
% 4 1000 960 840 1680 1960 960 840 1680
% 
\special{pn 8}%
\special{pa 1000 960}%
\special{pa 840 1680}%
\special{fp}%
\special{pa 1960 960}%
\special{pa 840 1680}%
\special{fp}%
% STR 2 0 3 0
% 3 700 1760 700 1840 2 0
% matched asymptotics when $\beta$ small
\put(7.0000,-18.4000){\makebox(0,0)[lb]{matched asymptotics when $\beta$ small}}%
% LINE 2 0 3 0
% 2 2920 960 2760 1520
% 
\special{pn 8}%
\special{pa 2920 960}%
\special{pa 2760 1520}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 1610 2000 1690 2 0
% thin domain asymptotics when $\alpha$ small
\put(20.0000,-16.9000){\makebox(0,0)[lb]{thin domain asymptotics when $\alpha$ small}}%
% STR 2 0 3 0
% 3 1200 990 1200 1090 2 0
% neutral
\put(12.0000,-10.9000){\makebox(0,0)[lb]{neutral}}%
% LINE 2 0 3 0
% 2 1000 400 1000 1510
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1000 1510}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 400 1960 1510
% 
\special{pn 8}%
\special{pa 1960 400}%
\special{pa 1960 1510}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 400 2920 1510
% 
\special{pn 8}%
\special{pa 2920 400}%
\special{pa 2920 1510}%
\special{fp}%
\end{picture}%

